NoRA: A Tensor Network Ansatz for Volume-Law Entangled Equilibrium States of Highly Connected Hamiltonians

Motivated by the ground state structure of quantum models with all-to-all interactions such as mean-field quantum spin glass models and the Sachdev-Ye-Kitaev (SYK) model, we propose a tensor network architecture which can accomodate volume law entanglement and a large ground state degeneracy. We call this architecture the non-local renormalization ansatz (NoRA) because it can be viewed as a generalization of MERA, DMERA, and branching MERA networks with the constraints of spatial locality removed. We argue that the architecture is potentially expressive enough to capture the entanglement and complexity of the ground space of the SYK model, thus making it a suitable variational ansatz, but we leave a detailed study of SYK to future work. We further explore the architecture in the special case in which the tensors are random Clifford gates. Here the architecture can be viewed as the encoding map of a random stabilizer code. We introduce a family of codes inspired by the SYK model which can be chosen to have constant rate and linear distance at the cost of some high weight stabilizers. We also comment on potential similarities between this code family and the approximate code formed from the SYK ground space.

==> figures/decoupling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (2.5, 5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (2, 5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-0.5, 2) {};
		\node [style=none] (14) at (0.5, 5) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (3, 5) {};
		\node [style=none] (20) at (0, 0) {$\vdots$};
		\node [style=none] (21) at (-1.25, 1.5) {$\cdots$};
		\node [style=none] (22) at (1.25, 1.5) {$\cdots$};
		\node [style=none] (24) at (-3.5, 3.5) {};
		\node [style=none] (25) at (-3, 3.5) {};
		\node [style=none] (26) at (-0.5, 3.5) {};
		\node [style=none] (27) at (-4, 3.5) {};
		\node [style=none] (28) at (-3.5, 5) {};
		\node [style=none] (29) at (-3, 5) {};
		\node [style=none] (30) at (-0.5, 5) {};
		\node [style=none] (31) at (-4, 5) {};
		\node [style=none] (32) at (-1.25, 4.25) {$\cdots$};
		\node [style=none] (33) at (1.25, 4.25) {$\cdots$};
		\node [style=none] (34) at (-3.5, 2) {};
		\node [style=none] (35) at (-3.5, -0.5) {};
		\node [style=none] (38) at (-5, 2) {};
		\node [style=none] (39) at (-5, -0.5) {};
		\node [style=none] (40) at (-5.5, 2) {};
		\node [style=none] (41) at (-5.5, -0.5) {};
		\node [style=none] (42) at (-4.25, 0.75) {$\cdots$};
		\node [style={rect_l}, minimum width=3cm] (43) at (-3.25, 2.75) {$U_{MN}$};
		\node [style=none] (44) at (-6, 2) {};
		\node [style=none] (45) at (-6, -0.5) {};
		\node [style=none] (46) at (-4.5, 5) {};
		\node [style=none] (47) at (-4.5, 3.5) {};
		\node [style=none] (48) at (-5, 5) {};
		\node [style=none] (49) at (-5, 3.5) {};
		\node [style=none] (50) at (-5.5, 5) {};
		\node [style=none] (51) at (-5.5, 3.5) {};
		\node [style=none] (53) at (-6, 5) {};
		\node [style=none] (54) at (-6, 3.5) {};
		\node [style=none] (55) at (-2.5, 3.5) {};
		\node [style=none] (56) at (-2.5, 5) {};
		\node [style=none] (57) at (-2, 3.5) {};
		\node [style=none] (58) at (-2, 5) {};
		\node [style=none] (59) at (-3.25, -0.75) {};
		\node [style=none] (60) at (-6.25, -0.75) {};
		\node [style=none] (61) at (-4.75, -1.5) {$\ket{\psi_{\text{anc}}}_M$};
		\node [style=none] (62) at (0.25, 5.25) {};
		\node [style=none] (63) at (3.25, 5.25) {};
		\node [style=none] (64) at (1.75, 6) {$R$};
		\node [style=none] (65) at (-4.75, 5.25) {};
		\node [style=none] (66) at (-2.75, 5.25) {};
		\node [style=none] (67) at (-3.75, 6) {$A$};
		\node [style=none] (68) at (2.25, -1.5) {$\ket{\Phi^+}_{NR}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=default] (1.center) to (0.center);
		\draw [style=default] (0.center) to (2.center);
		\draw [style=default] (1.center) to (3.center);
		\draw [style=default] (2.center) to (4.center);
		\draw [style=default] (6.center) to (5.center);
		\draw [style=default] (5.center) to (7.center);
		\draw [style=default] (6.center) to (8.center);
		\draw [style=default] (7.center) to (9.center);
		\draw [style=default] (11.center) to (10.center);
		\draw [style=default] (10.center) to (12.center);
		\draw [style=default] (11.center) to (13.center);
		\draw [style=default] (12.center) to (14.center);
		\draw [style=default] (16.center) to (15.center);
		\draw [style=default] (15.center) to (17.center);
		\draw [style=default] (16.center) to (18.center);
		\draw [style=default] (17.center) to (19.center);
		\draw [style=default] (31.center) to (27.center);
		\draw [style=default] (28.center) to (24.center);
		\draw [style=default] (29.center) to (25.center);
		\draw [style=default] (30.center) to (26.center);
		\draw [style=default] (35.center) to (34.center);
		\draw [style=default] (39.center) to (38.center);
		\draw [style=default] (41.center) to (40.center);
		\draw [style=default] (45.center) to (44.center);
		\draw [style=default] (47.center) to (46.center);
		\draw [style=default] (49.center) to (48.center);
		\draw [style=default] (51.center) to (50.center);
		\draw [style=default] (54.center) to (53.center);
		\draw [style=default] (56.center) to (55.center);
		\draw [style=default] (58.center) to (57.center);
		\draw [style=brace] (59.center) to (60.center);
		\draw [style=brace] (62.center) to (63.center);
		\draw [style=brace] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syk_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, -4.5) {};
		\node [style=none] (2) at (-5, -3) {};
		\node [style=none] (3) at (-4, -4.5) {};
		\node [style=none] (4) at (-4, -3) {};
		\node [style=none] (7) at (0, -4.5) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (-1, -4.5) {};
		\node [style=none] (14) at (-3, -3.75) {$\cdots$};
		\node [style=none] (15) at (-1, -3) {};
		\node [style=none] (19) at (1, -4.5) {};
		\node [style=none] (20) at (1, -3) {};
		\node [style={rect_l}, minimum width=3.5cm] (29) at (-2, -2.25) {$D_{n_1}$};
		\node [style=none] (42) at (-3, -5.5) {$\ket{\psi_{\text{code}}}$};
		\node [style=none] (43) at (0.75, -5.5) {$\ket{0}^{\otimes \Delta n_1}$};
		\node [style=none] (44) at (2, -2) {};
		\node [style=none] (45) at (2, -0.5) {};
		\node [style=none] (46) at (3, -2) {};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style={rect_l}, minimum width=4.5cm] (48) at (-1, 0.25) {$D_{n_2}$};
		\node [style=none] (49) at (5, 2) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (-5, -1.5) {};
		\node [style=none] (52) at (-5, -0.5) {};
		\node [style=none] (53) at (-4, -1.5) {};
		\node [style=none] (54) at (-4, -0.5) {};
		\node [style=none] (59) at (1, -1.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (0, -1.5) {};
		\node [style=none] (62) at (0, -0.5) {};
		\node [style=none] (63) at (-1, -1.5) {};
		\node [style=none] (64) at (-1, -0.5) {};
		\node [style=none] (65) at (-3, -1) {$\cdots$};
		\node [style=none] (66) at (-2, -4.5) {};
		\node [style=none] (67) at (-2, -3) {};
		\node [style=none] (70) at (-2, -1.5) {};
		\node [style=none] (71) at (-2, -0.5) {};
		\node [style={rect_l}, minimum width=9.5cm] (72) at (4, 8.25) {$D_{N}$};
		\node [style=none] (79) at (1, 5.75) {$\vdots$};
		\node [style=none] (80) at (-5, 1) {};
		\node [style=none] (81) at (-4, 2) {};
		\node [style=none] (82) at (-2, 1) {};
		\node [style=none] (83) at (-5, 2) {};
		\node [style=none] (85) at (-4, 1) {};
		\node [style=none] (86) at (-2, 2) {};
		\node [style=none] (87) at (-1, 2) {};
		\node [style=none] (88) at (-1, 1) {};
		\node [style=none] (89) at (0, 2) {};
		\node [style=none] (90) at (0, 1) {};
		\node [style=none] (91) at (1, 2) {};
		\node [style=none] (92) at (1, 1) {};
		\node [style=none] (93) at (-3, 1.5) {$\cdots$};
		\node [style=none] (94) at (2, 1) {};
		\node [style=none] (95) at (3, 1) {};
		\node [style=none] (96) at (2, 2) {};
		\node [style=none] (97) at (3, 2) {};
		\node [style=none] (98) at (-5, 6.5) {};
		\node [style=none] (99) at (-4, 7.5) {};
		\node [style=none] (100) at (-2, 6.5) {};
		\node [style=none] (101) at (-5, 7.5) {};
		\node [style=none] (102) at (-4, 6.5) {};
		\node [style=none] (103) at (-2, 7.5) {};
		\node [style=none] (104) at (-1, 7.5) {};
		\node [style=none] (105) at (-1, 6.5) {};
		\node [style=none] (106) at (0, 7.5) {};
		\node [style=none] (107) at (0, 6.5) {};
		\node [style=none] (108) at (1, 7.5) {};
		\node [style=none] (109) at (1, 6.5) {};
		\node [style=none] (110) at (-3, 7) {$\cdots$};
		\node [style=none] (111) at (2, 6.5) {};
		\node [style=none] (112) at (3, 6.5) {};
		\node [style=none] (113) at (2, 7.5) {};
		\node [style=none] (114) at (3, 7.5) {};
		\node [style=none] (117) at (-5, 9) {};
		\node [style=none] (118) at (-4, 10.5) {};
		\node [style=none] (119) at (-2, 9) {};
		\node [style=none] (120) at (-5, 10.5) {};
		\node [style=none] (121) at (-4, 9) {};
		\node [style=none] (122) at (-2, 10.5) {};
		\node [style=none] (123) at (-1, 10.5) {};
		\node [style=none] (124) at (-1, 9) {};
		\node [style=none] (125) at (0, 10.5) {};
		\node [style=none] (126) at (0, 9) {};
		\node [style=none] (127) at (1, 10.5) {};
		\node [style=none] (128) at (1, 9) {};
		\node [style=none] (129) at (-3, 9.75) {$\cdots$};
		\node [style=none] (130) at (2, 9) {};
		\node [style=none] (131) at (3, 9) {};
		\node [style=none] (132) at (2, 10.5) {};
		\node [style=none] (133) at (3, 10.5) {};
		\node [style=none] (135) at (4, 9) {};
		\node [style=none] (136) at (5, 9) {};
		\node [style=none] (137) at (4, 10.5) {};
		\node [style=none] (138) at (5, 10.5) {};
		\node [style=none] (140) at (-0.75, -4.75) {};
		\node [style=none] (141) at (-5.25, -4.75) {};
		\node [style=none] (142) at (1.25, -4.75) {};
		\node [style=none] (143) at (-0.25, -4.75) {};
		\node [style=none] (144) at (-5.25, 10.75) {};
		\node [style=none] (145) at (13.25, 10.75) {};
		\node [style=none] (146) at (-5.75, -3.25) {};
		\node [style=none] (147) at (-5.75, 9.25) {};
		\node [style=none, rotate=90] (148) at (-6.5, 2.75) {$L$ layers};
		\node [style=none] (149) at (4, 11.5) {$\ket{\Psi_{\text{phys}}}$ ($N$ qudits)};
		\node [style={rect_l}, minimum width=6.5cm] (150) at (1, 2.75) {$D_{n_3}$};
		\node [style=none] (151) at (6, 0.5) {};
		\node [style=none] (152) at (6, 2) {};
		\node [style=none] (153) at (7, 2) {};
		\node [style=none] (154) at (7, 0.5) {};
		\node [style=none] (155) at (-5, 3.5) {};
		\node [style=none] (156) at (-4, 4.5) {};
		\node [style=none] (157) at (-2, 3.5) {};
		\node [style=none] (158) at (-5, 4.5) {};
		\node [style=none] (159) at (-4, 3.5) {};
		\node [style=none] (160) at (-2, 4.5) {};
		\node [style=none] (161) at (-1, 4.5) {};
		\node [style=none] (162) at (-1, 3.5) {};
		\node [style=none] (163) at (0, 4.5) {};
		\node [style=none] (164) at (0, 3.5) {};
		\node [style=none] (165) at (1, 4.5) {};
		\node [style=none] (166) at (1, 3.5) {};
		\node [style=none] (167) at (-3, 4) {$\cdots$};
		\node [style=none] (168) at (2, 3.5) {};
		\node [style=none] (169) at (3, 3.5) {};
		\node [style=none] (170) at (2, 4.5) {};
		\node [style=none] (171) at (3, 4.5) {};
		\node [style=none] (172) at (4, 4.5) {};
		\node [style=none] (173) at (4, 3.5) {};
		\node [style=none] (174) at (5, 4.5) {};
		\node [style=none] (175) at (5, 3.5) {};
		\node [style=none] (176) at (6, 3.5) {};
		\node [style=none] (177) at (7, 3.5) {};
		\node [style=none] (178) at (6, 4.5) {};
		\node [style=none] (179) at (7, 4.5) {};
		\node [style=none] (180) at (2.75, -3) {$\ket{0}^{\otimes \Delta n_2}$};
		\node [style=none] (181) at (3.25, -2.25) {};
		\node [style=none] (182) at (1.75, -2.25) {};
		\node [style=none] (183) at (5.75, -0.5) {$\ket{0}^{\otimes \Delta n_3}$};
		\node [style=none] (184) at (7.25, 0.25) {};
		\node [style=none] (185) at (3.75, 0.25) {};
		\node [style=none] (186) at (4, 7.5) {};
		\node [style=none] (187) at (4, 6.5) {};
		\node [style=none] (188) at (5, 7.5) {};
		\node [style=none] (189) at (5, 6.5) {};
		\node [style=none] (190) at (6, 6.5) {};
		\node [style=none] (191) at (7, 6.5) {};
		\node [style=none] (192) at (6, 7.5) {};
		\node [style=none] (193) at (7, 7.5) {};
		\node [style=none] (194) at (6, 10.5) {};
		\node [style=none] (195) at (6, 9) {};
		\node [style=none] (196) at (7, 10.5) {};
		\node [style=none] (197) at (7, 9) {};
		\node [style=none] (198) at (9, 9) {};
		\node [style=none] (199) at (10, 9) {};
		\node [style=none] (200) at (9, 10.5) {};
		\node [style=none] (201) at (10, 10.5) {};
		\node [style=none] (202) at (11, 9.75) {$\cdots$};
		\node [style=none] (203) at (8, 9.75) {$\cdots$};
		\node [style=none] (204) at (12, 9) {};
		\node [style=none] (205) at (13, 9) {};
		\node [style=none] (206) at (12, 10.5) {};
		\node [style=none] (207) at (13, 10.5) {};
		\node [style=none] (208) at (12, 6) {};
		\node [style=none] (209) at (13, 6) {};
		\node [style=none] (210) at (12, 7.5) {};
		\node [style=none] (211) at (13, 7.5) {};
		\node [style=none] (212) at (9, 6) {};
		\node [style=none] (213) at (10, 6) {};
		\node [style=none] (214) at (9, 7.5) {};
		\node [style=none] (215) at (10, 7.5) {};
		\node [style=none] (216) at (11, 7) {$\cdots$};
		\node [style=none] (217) at (8, 7) {$\cdots$};
		\node [style=none] (218) at (11.25, 5) {$\ket{0}^{\otimes \Delta n_L}$};
		\node [style=none] (219) at (13.25, 5.75) {};
		\node [style=none] (220) at (8.75, 5.75) {};
		\node [style=none] (221) at (7.75, 5.5) {$\iddots$};
		\node [style=none] (222) at (2, 18) {};
		\node [style=none] (223) at (-3, -6.5) {($k$ qudits)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=default] (1.center) to (2.center);
		\draw [style=default] (3.center) to (4.center);
		\draw [style=default] (7.center) to (8.center);
		\draw [style=default] (11.center) to (12.center);
		\draw [style=default] (13.center) to (15.center);
		\draw [style=default] (19.center) to (20.center);
		\draw [style=default] (44.center) to (45.center);
		\draw [style=default] (46.center) to (47.center);
		\draw [style=default] (50.center) to (49.center);
		\draw [style=default] (51.center) to (52.center);
		\draw [style=default] (53.center) to (54.center);
		\draw [style=default] (60.center) to (59.center);
		\draw [style=default] (62.center) to (61.center);
		\draw [style=default] (64.center) to (63.center);
		\draw [style=default] (67.center) to (66.center);
		\draw [style=default] (71.center) to (70.center);
		\draw [style=default] (83.center) to (80.center);
		\draw [style=default] (85.center) to (81.center);
		\draw [style=default] (92.center) to (91.center);
		\draw [style=default] (90.center) to (89.center);
		\draw [style=default] (88.center) to (87.center);
		\draw [style=default] (82.center) to (86.center);
		\draw [style=default] (94.center) to (96.center);
		\draw [style=default] (95.center) to (97.center);
		\draw [style=default] (101.center) to (98.center);
		\draw [style=default] (102.center) to (99.center);
		\draw [style=default] (109.center) to (108.center);
		\draw [style=default] (107.center) to (106.center);
		\draw [style=default] (105.center) to (104.center);
		\draw [style=default] (100.center) to (103.center);
		\draw [style=default] (111.center) to (113.center);
		\draw [style=default] (112.center) to (114.center);
		\draw [style=default] (120.center) to (117.center);
		\draw [style=default] (121.center) to (118.center);
		\draw [style=default] (128.center) to (127.center);
		\draw [style=default] (126.center) to (125.center);
		\draw [style=default] (124.center) to (123.center);
		\draw [style=default] (119.center) to (122.center);
		\draw [style=default] (130.center) to (132.center);
		\draw [style=default] (131.center) to (133.center);
		\draw [style=default] (135.center) to (137.center);
		\draw [style=default] (136.center) to (138.center);
		\draw [style=brace] (140.center) to (141.center);
		\draw [style=brace] (142.center) to (143.center);
		\draw [style=brace] (144.center) to (145.center);
		\draw [style=brace] (146.center) to (147.center);
		\draw [style=default] (151.center) to (152.center);
		\draw [style=default] (154.center) to (153.center);
		\draw [style=default] (158.center) to (155.center);
		\draw [style=default] (159.center) to (156.center);
		\draw [style=default] (166.center) to (165.center);
		\draw [style=default] (164.center) to (163.center);
		\draw [style=default] (162.center) to (161.center);
		\draw [style=default] (157.center) to (160.center);
		\draw [style=default] (168.center) to (170.center);
		\draw [style=default] (169.center) to (171.center);
		\draw [style=default] (175.center) to (174.center);
		\draw [style=default] (173.center) to (172.center);
		\draw [style=default] (176.center) to (178.center);
		\draw [style=default] (177.center) to (179.center);
		\draw [style=brace] (181.center) to (182.center);
		\draw [style=brace] (184.center) to (185.center);
		\draw [style=default] (189.center) to (188.center);
		\draw [style=default] (187.center) to (186.center);
		\draw [style=default] (190.center) to (192.center);
		\draw [style=default] (191.center) to (193.center);
		\draw [style=default] (197.center) to (196.center);
		\draw [style=default] (195.center) to (194.center);
		\draw [style=default] (198.center) to (200.center);
		\draw [style=default] (199.center) to (201.center);
		\draw [style=default] (204.center) to (206.center);
		\draw [style=default] (205.center) to (207.center);
		\draw [style=default] (208.center) to (210.center);
		\draw [style=default] (209.center) to (211.center);
		\draw [style=default] (212.center) to (214.center);
		\draw [style=default] (213.center) to (215.center);
		\draw [style=brace] (219.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wall_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-0.75, 1.75) {};
		\node [style={rect_m}] (19) at (1.5, 2.5) {};
		\node [style=none] (20) at (0.75, 1.25) {};
		\node [style=none] (21) at (2.25, 1.25) {};
		\node [style=none] (22) at (0.75, 1.75) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (3.75, 1.25) {};
		\node [style=none] (25) at (3.75, 1.75) {};
		\node [style=none] (26) at (-3.75, 1.25) {};
		\node [style=none] (27) at (-3.75, 1.75) {};
		\node [style={rect_m}] (28) at (-1.5, 2.5) {};
		\node [style={rect_m}] (29) at (4.5, 2.5) {};
		\node [style={rect_m}] (30) at (-4.5, 2.5) {};
		\node [style=none] (31) at (-2.25, 3.25) {};
		\node [style=none] (32) at (-0.75, 3.25) {};
		\node [style=none] (33) at (-2.25, 3.75) {};
		\node [style=none] (34) at (-0.75, 3.75) {};
		\node [style=none] (36) at (0.75, 3.25) {};
		\node [style=none] (37) at (2.25, 3.25) {};
		\node [style=none] (38) at (0.75, 3.75) {};
		\node [style=none] (39) at (2.25, 3.75) {};
		\node [style=none] (40) at (3.75, 3.25) {};
		\node [style=none] (41) at (3.75, 3.75) {};
		\node [style=none] (42) at (-3.75, 3.25) {};
		\node [style=none] (43) at (-3.75, 3.75) {};
		\node [style=none] (46) at (-2.25, 5.25) {};
		\node [style=none] (47) at (-0.75, 5.25) {};
		\node [style=none] (48) at (-2.25, 5.75) {};
		\node [style=none] (49) at (-0.75, 5.75) {};
		\node [style={rect_m}] (50) at (1.5, 6.5) {};
		\node [style=none] (51) at (0.75, 5.25) {};
		\node [style=none] (52) at (2.25, 5.25) {};
		\node [style=none] (53) at (0.75, 5.75) {};
		\node [style=none] (54) at (2.25, 5.75) {};
		\node [style=none] (55) at (3.75, 5.25) {};
		\node [style=none] (56) at (3.75, 5.75) {};
		\node [style=none] (57) at (-3.75, 5.25) {};
		\node [style=none] (58) at (-3.75, 5.75) {};
		\node [style={rect_m}] (59) at (-1.5, 6.5) {};
		\node [style={rect_m}] (60) at (4.5, 6.5) {};
		\node [style={rect_m}] (61) at (-4.5, 6.5) {};
		\node [style=none] (62) at (-2.25, 7.25) {};
		\node [style=none] (63) at (-0.75, 7.25) {};
		\node [style=none] (64) at (-2.25, 8) {};
		\node [style=none] (65) at (-0.75, 8) {};
		\node [style=none] (66) at (0.75, 7.25) {};
		\node [style=none] (67) at (2.25, 7.25) {};
		\node [style=none] (68) at (0.75, 8) {};
		\node [style=none] (69) at (2.25, 8) {};
		\node [style=none] (70) at (3.75, 7.25) {};
		\node [style=none] (71) at (3.75, 8) {};
		\node [style=none] (72) at (-3.75, 7.25) {};
		\node [style=none] (73) at (-3.75, 8) {};
		\node [style=none] (86) at (-5.25, 1.25) {};
		\node [style=none] (87) at (-5.25, 1.75) {};
		\node [style=none] (88) at (-6.75, 1.25) {};
		\node [style=none] (89) at (-6.75, 1.75) {};
		\node [style=none] (90) at (-5.25, 3.25) {};
		\node [style=none] (91) at (-5.25, 3.75) {};
		\node [style=none] (92) at (-6.75, 3.25) {};
		\node [style=none] (93) at (-6.75, 3.75) {};
		\node [style=none] (94) at (-5.25, 5.25) {};
		\node [style=none] (95) at (-5.25, 5.75) {};
		\node [style=none] (96) at (-6.75, 5.25) {};
		\node [style=none] (97) at (-6.75, 5.75) {};
		\node [style=none] (98) at (-5.25, 7.25) {};
		\node [style=none] (99) at (-5.25, 8) {};
		\node [style=none] (100) at (-6.75, 7.25) {};
		\node [style=none] (101) at (-6.75, 8) {};
		\node [style=none] (104) at (5.25, 1.25) {};
		\node [style=none] (105) at (5.25, 1.75) {};
		\node [style=none] (108) at (5.25, 3.25) {};
		\node [style=none] (109) at (5.25, 3.75) {};
		\node [style=none] (112) at (5.25, 5.25) {};
		\node [style=none] (113) at (5.25, 5.75) {};
		\node [style=none] (116) at (5.25, 7.25) {};
		\node [style=none] (117) at (5.25, 8) {};
		\node [style={rect_m}] (120) at (-7.5, 2.5) {};
		\node [style={rect_m}] (121) at (-7.5, 6.5) {};
		\node [style=none] (126) at (-8.25, 1.25) {};
		\node [style=none] (127) at (-8.25, 1.75) {};
		\node [style=none] (133) at (-2.25, -2.75) {};
		\node [style=none] (134) at (-0.75, -2.75) {};
		\node [style=none] (135) at (-2.25, -2.25) {};
		\node [style=none] (136) at (-0.75, -2.25) {};
		\node [style={rect_m}] (137) at (1.5, -1.5) {};
		\node [style=none] (138) at (0.75, -2.75) {};
		\node [style=none] (139) at (2.25, -2.75) {};
		\node [style=none] (140) at (0.75, -2.25) {};
		\node [style=none] (141) at (2.25, -2.25) {};
		\node [style=none] (142) at (3.75, -2.75) {};
		\node [style=none] (143) at (3.75, -2.25) {};
		\node [style=none] (144) at (-3.75, -2.75) {};
		\node [style=none] (145) at (-3.75, -2.25) {};
		\node [style={rect_m}] (146) at (-1.5, -1.5) {};
		\node [style={rect_m}] (147) at (4.5, -1.5) {};
		\node [style={rect_m}] (148) at (-4.5, -1.5) {};
		\node [style=none] (149) at (-2.25, -0.75) {};
		\node [style=none] (150) at (-0.75, -0.75) {};
		\node [style=none] (151) at (-2.25, -0.25) {};
		\node [style=none] (152) at (-0.75, -0.25) {};
		\node [style=none] (153) at (0.75, -0.75) {};
		\node [style=none] (154) at (2.25, -0.75) {};
		\node [style=none] (155) at (0.75, -0.25) {};
		\node [style=none] (156) at (2.25, -0.25) {};
		\node [style=none] (157) at (3.75, -0.75) {};
		\node [style=none] (158) at (3.75, -0.25) {};
		\node [style=none] (159) at (-3.75, -0.75) {};
		\node [style=none] (160) at (-3.75, -0.25) {};
		\node [style=none] (161) at (-5.25, -2.75) {};
		\node [style=none] (162) at (-5.25, -2.25) {};
		\node [style=none] (163) at (-6.75, -2.75) {};
		\node [style=none] (164) at (-6.75, -2.25) {};
		\node [style=none] (165) at (-5.25, -0.75) {};
		\node [style=none] (166) at (-5.25, -0.25) {};
		\node [style=none] (167) at (-6.75, -0.75) {};
		\node [style=none] (168) at (-6.75, -0.25) {};
		\node [style=none] (171) at (5.25, -2.75) {};
		\node [style=none] (172) at (5.25, -2.25) {};
		\node [style=none] (175) at (5.25, -0.75) {};
		\node [style=none] (176) at (5.25, -0.25) {};
		\node [style={rect_m}] (178) at (-7.5, -1.5) {};
		\node [style=none] (179) at (-8.25, 3.25) {};
		\node [style=none] (180) at (-8.25, 3.75) {};
		\node [style=none] (181) at (-8.25, 5.25) {};
		\node [style=none] (182) at (-8.25, 5.75) {};
		\node [style=none] (183) at (-8.25, 7.25) {};
		\node [style=none] (184) at (-8.25, 8) {};
		\node [style=none] (185) at (-8.25, -2.75) {};
		\node [style=none] (186) at (-8.25, -2.25) {};
		\node [style=none] (187) at (-8.25, -0.75) {};
		\node [style=none] (188) at (-8.25, -0.25) {};
		\node [style={rect_l}, minimum width=7cm] (189) at (-1.5, 0.5) {$\pi_2$};
		\node [style={rect_l}, minimum width=7cm] (190) at (-1.5, 4.5) {$\pi_3$};
		\node [style={rect_l}, minimum width=7cm] (191) at (-1.5, -3.5) {$\pi_1$};
		\node [style=none] (192) at (-2.25, -5) {};
		\node [style=none] (193) at (-0.75, -5) {};
		\node [style=none] (194) at (-2.25, -4.25) {};
		\node [style=none] (195) at (-0.75, -4.25) {};
		\node [style=none] (196) at (0.75, -5) {};
		\node [style=none] (197) at (2.25, -5) {};
		\node [style=none] (198) at (0.75, -4.25) {};
		\node [style=none] (199) at (2.25, -4.25) {};
		\node [style=none] (200) at (3.75, -5) {};
		\node [style=none] (201) at (3.75, -4.25) {};
		\node [style=none] (202) at (-3.75, -5) {};
		\node [style=none] (203) at (-3.75, -4.25) {};
		\node [style=none] (204) at (-5.25, -5) {};
		\node [style=none] (205) at (-5.25, -4.25) {};
		\node [style=none] (206) at (-6.75, -5) {};
		\node [style=none] (207) at (-6.75, -4.25) {};
		\node [style=none] (208) at (5.25, -5) {};
		\node [style=none] (209) at (5.25, -4.25) {};
		\node [style=none] (210) at (-8.25, -5) {};
		\node [style=none] (211) at (-8.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=default] (15.center) to (17.center);
		\draw [style=default] (16.center) to (18.center);
		\draw [style=default] (20.center) to (22.center);
		\draw [style=default] (21.center) to (23.center);
		\draw [style=default] (24.center) to (25.center);
		\draw [style=default] (26.center) to (27.center);
		\draw [style=default] (31.center) to (33.center);
		\draw [style=default] (32.center) to (34.center);
		\draw [style=default] (36.center) to (38.center);
		\draw [style=default] (37.center) to (39.center);
		\draw [style=default] (40.center) to (41.center);
		\draw [style=default] (42.center) to (43.center);
		\draw [style=default] (46.center) to (48.center);
		\draw [style=default] (47.center) to (49.center);
		\draw [style=default] (51.center) to (53.center);
		\draw [style=default] (52.center) to (54.center);
		\draw [style=default] (55.center) to (56.center);
		\draw [style=default] (57.center) to (58.center);
		\draw [style=default] (62.center) to (64.center);
		\draw [style=default] (63.center) to (65.center);
		\draw [style=default] (66.center) to (68.center);
		\draw [style=default] (67.center) to (69.center);
		\draw [style=default] (70.center) to (71.center);
		\draw [style=default] (72.center) to (73.center);
		\draw [style=default] (86.center) to (87.center);
		\draw [style=default] (88.center) to (89.center);
		\draw [style=default] (90.center) to (91.center);
		\draw [style=default] (92.center) to (93.center);
		\draw [style=default] (94.center) to (95.center);
		\draw [style=default] (96.center) to (97.center);
		\draw [style=default] (98.center) to (99.center);
		\draw [style=default] (100.center) to (101.center);
		\draw [style=default] (104.center) to (105.center);
		\draw [style=default] (108.center) to (109.center);
		\draw [style=default] (112.center) to (113.center);
		\draw [style=default] (116.center) to (117.center);
		\draw [style=default] (126.center) to (127.center);
		\draw [style=default] (133.center) to (135.center);
		\draw [style=default] (134.center) to (136.center);
		\draw [style=default] (138.center) to (140.center);
		\draw [style=default] (139.center) to (141.center);
		\draw [style=default] (142.center) to (143.center);
		\draw [style=default] (144.center) to (145.center);
		\draw [style=default] (149.center) to (151.center);
		\draw [style=default] (150.center) to (152.center);
		\draw [style=default] (153.center) to (155.center);
		\draw [style=default] (154.center) to (156.center);
		\draw [style=default] (157.center) to (158.center);
		\draw [style=default] (159.center) to (160.center);
		\draw [style=default] (161.center) to (162.center);
		\draw [style=default] (163.center) to (164.center);
		\draw [style=default] (165.center) to (166.center);
		\draw [style=default] (167.center) to (168.center);
		\draw [style=default] (171.center) to (172.center);
		\draw [style=default] (175.center) to (176.center);
		\draw [style=default] (179.center) to (180.center);
		\draw [style=default] (181.center) to (182.center);
		\draw [style=default] (183.center) to (184.center);
		\draw [style=default] (185.center) to (186.center);
		\draw [style=default] (187.center) to (188.center);
		\draw [style=default] (192.center) to (194.center);
		\draw [style=default] (193.center) to (195.center);
		\draw [style=default] (196.center) to (198.center);
		\draw [style=default] (197.center) to (199.center);
		\draw [style=default] (200.center) to (201.center);
		\draw [style=default] (202.center) to (203.center);
		\draw [style=default] (204.center) to (205.center);
		\draw [style=default] (206.center) to (207.center);
		\draw [style=default] (208.center) to (209.center);
		\draw [style=default] (210.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}

